Possible ground states of D-wave condensates in isotropic space

A complete and rigorous determination of the possible ground states for D-wave pairing Bose condensates is presented. Using an orbit space approach to the problem, we find 15 allowed phases (besides the unbroken one), with different symmetries, that we thoroughly determine, specifying the group-subgroup relations between bordering phases.

==> (inline-ps-0) <==
gsave currentpoint currentpoint translate
                               #1\space neg rotate
                              neg exch neg exch translate

==> (inline-ps-1) <==
currentpoint grestore moveto
